A Benchmarking of QCD Evolution at Approximate $N^3LO$

We present a detailed benchmarking of different treatments of the QCD evolution of unpolarized PDFs at approximate $N^3LO$ ($aN^3LO$) order in the QCD coupling. Namely, the implementations in the public $aN^3LO$ releases of the MSHT and NNPDF global PDF fitters, as well as that of the theoretical FHMRUVV collaboration are compared. This follows the same procedure as in previous benchmarking exercises at lower order, that is by considering the impact of this evolution on a set of simple toy PDFs.

==> (inline-0) <==
\begin{tabular}{||c||r|r|r|r|r|r|r|r||}
    \hline \hline
    \multicolumn{9}{||c||}{} \\[-3mm]
    \multicolumn{9}{||c||}{FHMRUVV in MSHT20aN3LO $\, n_f = 4$,
        $\,\mu_{\rm f}^2 = 10^4 \mbox{ GeV}^2$} \\
    \multicolumn{9}{||c||}{} \\[-0.3cm]
    \hline \hline
    \multicolumn{9}{||c||}{} \\[-3mm]
    \multicolumn{1}{||c||}{$x$} &
    \multicolumn{1}{c|} {$xu_v$} &
    \multicolumn{1}{c|} {$xd_v$} &
    \multicolumn{1}{c|} {$xL_-$} &
    \multicolumn{1}{c|} {$xL_+$} &
    \multicolumn{1}{c|} {$xs_v$} &
    \multicolumn{1}{c|} {$xs_+$} &
    \multicolumn{1}{c|} {$xc_+$} &
    \multicolumn{1}{c||}{$xg$} \\[0.5mm]

\hline \hline
\multicolumn{9}{||c||}{} \\[-3mm]
\multicolumn{9}{||c||}{$\mu_{\rm r}^2 = \ \mu_{\rm f}^2$} \\
\multicolumn{9}{||c||}{} \\[-0.3cm]
\hline \hline
 & & & & & & & \\[-0.3cm]
1.0$^{-7}$ & 1.1073$^{-4}$ & 5.3078$^{-5}$ & 7.8440$^{-6}$ & 1.4895$^{+2}$ & -2.7409$^{-5}$ & 7.3405$^{+1}$ & 7.2681$^{+1}$ & 1.0858$^{+3}$ \\ 
1.0$^{-6}$ & 5.7851$^{-4}$ &  3.1908$^{-4}$ &  3.0969$^{-5}$ &  7.1890$^{+1}$ &  -4.2596$^{-5}$ &  3.5094$^{+1}$ &  3.4520$^{+1}$ &  5.0367$^{+2}$ \\ 
1.0$^{-5}$ & 2.9147$^{-3}$ &  1.6974$^{-3}$ &  1.2301$^{-4}$ &  3.3841$^{+1}$ &  7.7558$^{-6}$ &  1.6245$^{+1}$ &  1.5791$^{+1}$ &  2.2274$^{+2}$ \\ 
1.0$^{-4}$ & 1.3657$^{-2}$ &  8.0056$^{-3}$ &  4.7181$^{-4}$ &  1.5175$^{+1}$ &  2.3197$^{-4}$ &  7.0536$^{+0}$ &  6.6950$^{+0}$ &  9.0183$^{+1}$ \\ 
1.0$^{-3}$ & 5.9557$^{-2}$ &  3.4379$^{-2}$ &  1.7184$^{-3}$ &  6.2980$^{+0}$ &  4.0044$^{-4}$ &  2.7362$^{+0}$ &  2.4588$^{+0}$ &  3.1320$^{+1}$ \\ 
1.0$^{-2}$ & 2.3118$^{-1}$ &  1.2953$^{-1}$ &  5.7449$^{-3}$ &  2.2665$^{+0}$ &  -2.3112$^{-4}$ &  8.5192$^{-1}$ &  6.6316$^{-1}$ &  8.1503$^{+0}$ \\ 
1.0$^{-1}$ & 5.5109$^{-1}$ &  2.7129$^{-1}$ &  1.0031$^{-2}$ &  3.9000$^{-1}$ &  -3.2796$^{-4}$ &  1.1381$^{-1}$ &  5.9754$^{-2}$ &  9.0578$^{-1}$ \\ 
3.0$^{-1}$ & 3.5031$^{-1}$ &  1.3010$^{-1}$ &  2.9715$^{-3}$ &  3.5600$^{-2}$ &  -3.8277$^{-5}$ &  9.0840$^{-3}$ &  3.3480$^{-3}$ &  8.4418$^{-2}$ \\ 
5.0$^{-1}$ & 1.2107$^{-1}$ &  3.1503$^{-2}$ &  3.6016$^{-4}$ &  2.4562$^{-3}$ &  -3.2055$^{-6}$ &  5.8459$^{-4}$ &  1.7823$^{-4}$ &  8.1560$^{-3}$ \\ 
7.0$^{-1}$ & 2.0068$^{-2}$ &  3.0873$^{-3}$ &  1.0076$^{-5}$ &  6.3848$^{-5}$ &  -1.1067$^{-7}$ &  1.3107$^{-5}$ &  3.9940$^{-6}$ &  3.9250$^{-4}$ \\ 
9.0$^{-1}$ & 3.5111$^{-4}$ & 1.7834$^{-5}$ & -5.9504$^{-8}$ & 1.7816$^{-7}$ & -1.3937$^{-10}$ & 6.9228$^{-9}$ & 8.6110$^{-9}$ & 1.2313$^{-6}$ \\
\hline \hline
\end{tabular}
\begin{tabular}{||c||r|r|r|r|r|r|r|r||}
    \hline \hline
    \multicolumn{9}{||c||}{} \\[-3mm]
    \multicolumn{9}{||c||}{FHMRUVV in NNPDF $\, n_f = 4$,
        $\,\mu_{\rm f}^2 = 10^4 \mbox{ GeV}^2$} \\
    \multicolumn{9}{||c||}{} \\[-0.3cm]
    \hline \hline
    \multicolumn{9}{||c||}{} \\[-3mm]
    \multicolumn{1}{||c||}{$x$} &
    \multicolumn{1}{c|} {$xu_v$} &
    \multicolumn{1}{c|} {$xd_v$} &
    \multicolumn{1}{c|} {$xL_-$} &
    \multicolumn{1}{c|} {$xL_+$} &
    \multicolumn{1}{c|} {$xs_v$} &
    \multicolumn{1}{c|} {$xs_+$} &
    \multicolumn{1}{c|} {$xc_+$} &
    \multicolumn{1}{c||}{$xg$} \\[0.5mm]
    
\hline \hline
\multicolumn{9}{||c||}{} \\[-3mm]
\multicolumn{9}{||c||}{$\mu_{\rm r}^2 = \ \mu_{\rm f}^2$} \\
\multicolumn{9}{||c||}{} \\[-0.3cm]
\hline \hline
 & & & & & & & \\[-0.3cm]
1.0$^{-7 }$ & 9.8369$^{-5 }$ & 4.5170$^{-5 }$ &               7.5011$^{-6 }$ &                  1.4885$^{+2 }$ & -2.9106$^{-5 }$ & 7.3353$^{+1 }$ & 7.2639$^{+1 }$ & 1.0846$^{+3 }$ \\1.0$^{-6 }$ & 5.6405$^{-4 }$ & 3.0895$^{-4 }$ &               3.0730$^{-5 }$ &                  7.1894$^{+1 }$ & -4.6738$^{-5 }$ & 3.5096$^{+1 }$ & 3.4528$^{+1 }$ & 5.0358$^{+2 }$ \\1.0$^{-5 }$ & 2.8946$^{-3 }$ & 1.6810$^{-3 }$ &               1.2302$^{-4 }$ &                  3.3858$^{+1 }$ & -3.5753$^{-6 }$ & 1.6253$^{+1 }$ & 1.5803$^{+1 }$ & 2.2282$^{+2 }$ \\1.0$^{-4 }$ & 1.3633$^{-2 }$ & 7.9832$^{-3 }$ &               4.7274$^{-4 }$ &                  1.5182$^{+1 }$ &  2.1123$^{-4 }$ & 7.0571$^{+0 }$ & 6.7005$^{+0 }$ & 9.0222$^{+1 }$ \\1.0$^{-3 }$ & 5.9567$^{-2 }$ & 3.4382$^{-2 }$ &               1.7231$^{-3 }$ &                  6.3007$^{+0 }$ &  3.9314$^{-4 }$ & 2.7376$^{+0 }$ & 2.4611$^{+0 }$ & 3.1336$^{+1 }$ \\1.0$^{-2 }$ & 2.3130$^{-1 }$ & 1.2962$^{-1 }$ &               5.7645$^{-3 }$ &                  2.2668$^{+0 }$ & -1.9644$^{-4 }$ & 8.5223$^{-1 }$ & 6.6372$^{-1 }$ & 8.1534$^{+0 }$ \\1.0$^{-1 }$ & 5.5131$^{-1 }$ & 2.7140$^{-1 }$ &               1.0085$^{-2 }$ &                  3.8981$^{-1 }$ & -3.1812$^{-4 }$ & 1.1389$^{-1 }$ & 5.9850$^{-2 }$ & 9.0623$^{-1 }$ \\3.0$^{-1 }$ & 3.5044$^{-1 }$ & 1.3015$^{-1 }$ &               3.0144$^{-3 }$ &                  3.5450$^{-2 }$ & -3.8409$^{-5 }$ & 9.1019$^{-3 }$ & 3.3625$^{-3 }$ & 8.4444$^{-2 }$ \\5.0$^{-1 }$ & 1.2112$^{-1 }$ & 3.1518$^{-2 }$ &               3.7781$^{-4 }$ &                  2.4085$^{-3 }$ & -3.3051$^{-6 }$ & 5.9065$^{-4 }$ & 1.8276$^{-4 }$ & 8.1586$^{-3 }$ \\7.0$^{-1 }$ & 2.0077$^{-2 }$ & 3.0900$^{-3 }$ &               1.3437$^{-5 }$ &                  5.6818$^{-5 }$ & -1.1797$^{-7 }$ & 1.4269$^{-5 }$ & 4.9009$^{-6 }$ & 3.9235$^{-4 }$ \\9.0$^{-1 }$ & 3.4849$^{-4 }$ & 1.8135$^{-5 }$ &               1.3838$^{-8 }$ &                  1.0982$^{-7 }$ & -2.1740$^{-10 }$ & 4.2627$^{-8 }$ & 3.4628$^{-8 }$ & 1.3275$^{-6 }$ \\
\hline \hline
\multicolumn{9}{||c||}{} \\[-3mm]
\multicolumn{9}{||c||}{$\mu_{\rm r}^2 = 2 \ \mu_{\rm f}^2$} \\
\multicolumn{9}{||c||}{} \\[-0.3cm]
\hline \hline
 & & & & & & & \\[-0.3cm]
1.0$^{-7 }$ & 1.1400$^{-4 }$ & 6.3301$^{-5 }$ &               6.5066$^{-6 }$ &                  1.4118$^{+2 }$ & -7.8056$^{-6 }$ & 6.9517$^{+1 }$ & 6.8801$^{+1 }$ & 1.0533$^{+3 }$ \\1.0$^{-6 }$ & 5.9327$^{-4 }$ & 3.4617$^{-4 }$ &               2.7505$^{-5 }$ &                  6.9885$^{+1 }$ &  6.1035$^{-7 }$ & 3.4090$^{+1 }$ & 3.3522$^{+1 }$ & 4.9859$^{+2 }$ \\1.0$^{-5 }$ & 2.9066$^{-3 }$ & 1.7186$^{-3 }$ &               1.1268$^{-4 }$ &                  3.3325$^{+1 }$ &  6.6447$^{-5 }$ & 1.5986$^{+1 }$ & 1.5535$^{+1 }$ & 2.2228$^{+2 }$ \\1.0$^{-4 }$ & 1.3478$^{-2 }$ & 7.9084$^{-3 }$ &               4.4131$^{-4 }$ &                  1.5014$^{+1 }$ &  2.3633$^{-4 }$ & 6.9723$^{+0 }$ & 6.6151$^{+0 }$ & 9.0028$^{+1 }$ \\1.0$^{-3 }$ & 5.8973$^{-2 }$ & 3.4010$^{-2 }$ &               1.6441$^{-3 }$ &                  6.2494$^{+0 }$ &  2.7889$^{-4 }$ & 2.7109$^{+0 }$ & 2.4339$^{+0 }$ & 3.1216$^{+1 }$ \\1.0$^{-2 }$ & 2.3048$^{-1 }$ & 1.2918$^{-1 }$ &               5.6473$^{-3 }$ &                  2.2597$^{+0 }$ & -2.8956$^{-4 }$ & 8.4756$^{-1 }$ & 6.5859$^{-1 }$ & 8.1296$^{+0 }$ \\1.0$^{-1 }$ & 5.5246$^{-1 }$ & 2.7213$^{-1 }$ &               1.0081$^{-2 }$ &                  3.9105$^{-1 }$ & -2.8317$^{-4 }$ & 1.1407$^{-1 }$ & 5.9775$^{-2 }$ & 9.0774$^{-1 }$ \\3.0$^{-1 }$ & 3.5229$^{-1 }$ & 1.3092$^{-1 }$ &               3.0315$^{-3 }$ &                  3.5676$^{-2 }$ & -3.2738$^{-5 }$ & 9.1494$^{-3 }$ & 3.3664$^{-3 }$ & 8.4779$^{-2 }$ \\5.0$^{-1 }$ & 1.2205$^{-1 }$ & 3.1785$^{-2 }$ &               3.8118$^{-4 }$ &                  2.4251$^{-3 }$ & -2.8167$^{-6 }$ & 5.9294$^{-4 }$ & 1.8094$^{-4 }$ & 8.2004$^{-3 }$ \\7.0$^{-1 }$ & 2.0291$^{-2 }$ & 3.1256$^{-3 }$ &               1.3604$^{-5 }$ &                  5.6613$^{-5 }$ & -1.0201$^{-7 }$ & 1.3991$^{-5 }$ & 4.5001$^{-6 }$ & 3.9492$^{-4 }$ \\9.0$^{-1 }$ & 3.5422$^{-4 }$ & 1.8440$^{-5 }$ &               1.4099$^{-8 }$ &                  9.3900$^{-8 }$ & -1.9148$^{-10 }$ & 3.4475$^{-8 }$ & 2.6320$^{-8 }$ & 1.3407$^{-6 }$ \\
\hline \hline
\multicolumn{9}{||c||}{} \\[-3mm]
\multicolumn{9}{||c||}{$\mu_{\rm r}^2 = 0.5 \ \mu_{\rm f}^2$} \\
\multicolumn{9}{||c||}{} \\[-0.3cm]
\hline \hline
 & & & & & & & \\[-0.3cm]
1.0$^{-7 }$ & 4.4192$^{-5 }$ & -1.1184$^{-5 }$ &               9.0493$^{-6 }$ &                  1.6657$^{+2 }$ & -8.7990$^{-5 }$ & 8.2215$^{+1 }$ & 8.1501$^{+1 }$ & 1.1828$^{+3 }$ \\1.0$^{-6 }$ & 4.3474$^{-4 }$ &  1.7517$^{-4 }$ &               3.5176$^{-5 }$ &                  7.5683$^{+1 }$ & -1.8556$^{-4 }$ & 3.6992$^{+1 }$ & 3.6425$^{+1 }$ & 5.2150$^{+2 }$ \\1.0$^{-5 }$ & 2.6807$^{-3 }$ &  1.4586$^{-3 }$ &               1.3589$^{-4 }$ &                  3.4392$^{+1 }$ & -2.3604$^{-4 }$ & 1.6521$^{+1 }$ & 1.6071$^{+1 }$ & 2.2470$^{+2 }$ \\1.0$^{-4 }$ & 1.3512$^{-2 }$ &  7.8398$^{-3 }$ &               5.1075$^{-4 }$ &                  1.5206$^{+1 }$ &  3.9416$^{-5 }$ & 7.0699$^{+0 }$ & 6.7139$^{+0 }$ & 9.0326$^{+1 }$ \\1.0$^{-3 }$ & 5.9946$^{-2 }$ &  3.4688$^{-2 }$ &               1.8231$^{-3 }$ &                  6.2896$^{+0 }$ &  6.1057$^{-4 }$ & 2.7333$^{+0 }$ & 2.4572$^{+0 }$ & 3.1414$^{+1 }$ \\1.0$^{-2 }$ & 2.3195$^{-1 }$ &  1.3013$^{-1 }$ &               5.9287$^{-3 }$ &                  2.2606$^{+0 }$ &  1.9683$^{-4 }$ & 8.5037$^{-1 }$ & 6.6210$^{-1 }$ & 8.1731$^{+0 }$ \\1.0$^{-1 }$ & 5.5088$^{-1 }$ &  2.7116$^{-1 }$ &               1.0132$^{-2 }$ &                  3.8936$^{-1 }$ & -3.0333$^{-4 }$ & 1.1393$^{-1 }$ & 5.9982$^{-2 }$ & 9.0498$^{-1 }$ \\3.0$^{-1 }$ & 3.4987$^{-1 }$ &  1.2993$^{-1 }$ &               3.0140$^{-3 }$ &                  3.5489$^{-2 }$ & -4.1682$^{-5 }$ & 9.1433$^{-3 }$ & 3.4151$^{-3 }$ & 8.4372$^{-2 }$ \\5.0$^{-1 }$ & 1.2088$^{-1 }$ &  3.1453$^{-2 }$ &               3.7730$^{-4 }$ &                  2.4190$^{-3 }$ & -3.6076$^{-6 }$ & 5.9739$^{-4 }$ & 1.9043$^{-4 }$ & 8.1626$^{-3 }$ \\7.0$^{-1 }$ & 2.0030$^{-2 }$ &  3.0824$^{-3 }$ &               1.3408$^{-5 }$ &                  5.8137$^{-5 }$ & -1.2487$^{-7 }$ & 1.4967$^{-5 }$ & 5.6241$^{-6 }$ & 3.9298$^{-4 }$ \\9.0$^{-1 }$ & 3.4739$^{-4 }$ &  1.8076$^{-5 }$ &               1.3770$^{-8 }$ &                  1.3969$^{-7 }$ & -2.2060$^{-10 }$ & 5.7582$^{-8 }$ & 4.9611$^{-8 }$ & 1.3299$^{-6 }$ \\
\hline \hline
\end{tabular}
\begin{tabular}{||c||r|r|r|r|r|r|r|r||}
    \hline \hline
    \multicolumn{9}{||c||}{} \\[-3mm]
    \multicolumn{9}{||c||}{MSHT20aN3LO prior $\, n_f = 4$,
        $\,\mu_{\rm f}^2 = 10^4 \mbox{ GeV}^2$} \\
    \multicolumn{9}{||c||}{} \\[-0.3cm]
    \hline \hline
    \multicolumn{9}{||c||}{} \\[-3mm]
    \multicolumn{1}{||c||}{$x$} &
    \multicolumn{1}{c|} {$xu_v$} &
    \multicolumn{1}{c|} {$xd_v$} &
    \multicolumn{1}{c|} {$xL_-$} &
    \multicolumn{1}{c|} {$xL_+$} &
    \multicolumn{1}{c|} {$xs_v$} &
    \multicolumn{1}{c|} {$xs_+$} &
    \multicolumn{1}{c|} {$xc_+$} &
    \multicolumn{1}{c||}{$xg$} \\[0.5mm]
    
\hline \hline
\multicolumn{9}{||c||}{} \\[-3mm]
\multicolumn{9}{||c||}{$\mu_{\rm r}^2 = \ \mu_{\rm f}^2$} \\
\multicolumn{9}{||c||}{} \\[-0.3cm]
\hline \hline
 & & & & & & & \\[-0.3cm]
% 1.0$^{-7}$ & 1.2315$^{-4}$ & 6.7577$^{-5}$ & 2.4681$^{-6}$ & 5.1329$^{+1}$ & -1.0498$^{-5}$ & 2.4592$^{+1}$ & 2.3871$^{+1}$ & 3.9688$^{+2}$ \\
% 1.0$^{-6}$ & 5.9205$^{-4}$ & 3.3656$^{-4}$ & 1.2803$^{-5}$ & 3.4038$^{+1}$ & -2.1270$^{-5}$ & 1.6167$^{+1}$ & 1.5597$^{+1}$& 2.6193$^{+2}$ \\
% 1.0$^{-5}$ & 2.9251$^{-3}$ & 1.7071$^{-3}$ & 6.9429$^{-5}$ & 2.1769$^{+1}$ & 1.2704$^{-5}$ & 1.0209$^{+1}$ & 9.7565$^{+0}$ & 1.5573$^{+2}$ \\
% 1.0$^{-4}$ & 1.3732$^{-2}$ & 8.0385$^{-3}$ & 3.4970$^{-4}$ & 1.2550$^{+1}$ & 2.0508$^{-4}$ & 5.7405$^{+0}$ & 5.3831$^{+0}$ & 7.8220$^{+1}$ \\
% 1.0$^{-3}$ & 5.9937$^{-2}$ & 3.4578$^{-2}$ & 1.5633$^{-3}$ & 6.1698$^{+0}$ & 3.8000$^{-4}$ & 2.6719$^{+0}$ & 2.3950$^{+0}$ & 3.1004$^{+1}$ \\
% 1.0$^{-2}$ & 2.3195$^{-1}$ & 1.2991$^{-1}$ & 5.7691$^{-3}$ & 2.3360$^{+0}$ & -2.3511$^{-4}$ & 8.8729$^{-1}$ & 6.9882$^{-1}$ & 8.4359$^{+0}$ \\
% 1.0$^{-1}$ & 5.5054$^{-1}$ & 2.7088$^{-1}$ & 1.0067$^{-2}$ & 3.8849$^{-1}$ & -3.3346$^{-4}$ & 1.1357$^{-1}$ & 5.9733$^{-2}$ & 9.0281$^{-1}$ \\
% 3.0$^{-1}$ & 3.4875$^{-1}$ & 1.2943$^{-1}$ & 2.9979$^{-3}$ & 3.5167$^{-2}$ & -3.8826$^{-5}$ & 9.0321$^{-3}$ & 3.3340$^{-3}$ & 8.3702$^{-2}$ \\
% 5.0$^{-1}$ & 1.2020$^{-1}$ & 3.1251$^{-2}$ & 3.7545$^{-4}$ & 2.3710$^{-3}$ & -3.2427$^{-6}$ & 5.8046$^{-4}$ & 1.7657$^{-4}$ & 8.0953$^{-3}$ \\
% 7.0$^{-1}$ & 1.9858$^{-2}$ & 3.0523$^{-3}$ & 1.3587$^{-5}$ & 5.2795$^{-5}$ & -1.1155$^{-7}$ & 1.2796$^{-5}$ & 3.4985$^{-6}$ & 3.8515$^{-4}$ \\
% 9.0$^{-1}$ & 3.4539$^{-4}$ & 1.7527$^{-5}$ & 1.4544$^{-8}$ & 1.1906$^{-8}$ & -1.3950$^{-10}$ & 6.1907$^{-9}$ & 2.0205$^{-9}$ & 1.1656$^{-6}$ \\

1.0$^{-7}$ & 1.2189$^{-4}$ & 6.7096$^{-5}$ & 2.4727$^{-6}$ & 5.2287$^{+1}$ & -9.9201$^{-6}$ & 2.5070$^{+1}$ & 2.4349$^{+1}$ & 4.0508$^{+2}$ \\ 
1.0$^{-6}$ & 5.8593$^{-4}$ & 3.3362$^{-4}$ & 1.2769$^{-5}$ & 3.4289$^{+1}$ & -1.9932$^{-5}$ & 1.6292$^{+1}$ & 1.5721$^{+1}$ & 2.6377$^{+2}$ \\ 
1.0$^{-5}$ & 2.8965$^{-3}$ & 1.6914$^{-3}$ & 6.8967$^{-5}$ & 2.1730$^{+1}$ & 1.3958$^{-5}$ & 1.0188$^{+1}$ & 9.7359$^{+0}$ & 1.5546$^{+2}$ \\ 
1.0$^{-4}$ & 1.3619$^{-2}$ & 7.9736$^{-3}$ & 3.4675$^{-4}$ & 1.2464$^{+1}$ & 2.0204$^{-4}$ & 5.6972$^{+0}$ & 5.3396$^{+0}$ & 7.7766$^{+1}$ \\ 
1.0$^{-3}$ & 5.9587$^{-2}$ & 3.4383$^{-2}$ & 1.5513$^{-3}$ & 6.1230$^{+0}$ & 3.7152$^{-4}$ & 2.6481$^{+0}$ & 2.3710$^{+0}$ & 3.0816$^{+1}$ \\ 
1.0$^{-2}$ & 2.3129$^{-1}$ & 1.2959$^{-1}$ & 5.7459$^{-3}$ & 2.3265$^{+0}$ & -2.3233$^{-4}$ & 8.8203$^{-1}$ & 6.9326$^{-1}$ & 8.4107$^{+0}$ \\ 
1.0$^{-1}$ & 5.5130$^{-1}$ & 2.7140$^{-1}$ & 1.0091$^{-2}$ & 3.8948$^{-1}$ & -3.2809$^{-4}$ & 1.1372$^{-1}$ & 5.9658$^{-2}$ & 9.0604$^{-1}$ \\ 
3.0$^{-1}$ & 3.5044$^{-1}$ & 1.3015$^{-1}$ & 3.0182$^{-3}$ & 3.5400$^{-2}$ & -3.8291$^{-5}$ & 9.0869$^{-3}$ & 3.3463$^{-3}$ & 8.4342$^{-2}$ \\ 
5.0$^{-1}$ & 1.2111$^{-1}$ & 3.1516$^{-2}$ & 3.7949$^{-4}$ & 2.3927$^{-3}$ & -3.2067$^{-6}$ & 5.8587$^{-4}$ & 1.7784$^{-4}$ & 8.1760$^{-3}$ \\ 
7.0$^{-1}$ & 2.0075$^{-2}$ & 3.0885$^{-3}$ & 1.3847$^{-5}$ & 5.3271$^{-5}$ & -1.1071$^{-7}$ & 1.2962$^{-5}$ & 3.5378$^{-6}$ & 3.8989$^{-4}$ \\ 
9.0$^{-1}$ & 3.5125$^{-4}$ & 1.7841$^{-5}$ & 1.6416$^{-8}$ & 8.6161$^{-9}$ & -1.3944$^{-10}$ & 6.3097$^{-9}$ & 2.0583$^{-9}$ & 1.1858$^{-6}$ \\ 

\hline \hline
\end{tabular}
\begin{tabular}{||c||r|r|r|r|r|r|r|r||}
    \hline \hline
    \multicolumn{9}{||c||}{} \\[-3mm]
    \multicolumn{9}{||c||}{MSHT20aN3LO posterior $\, n_f = 4$,
        $\,\mu_{\rm f}^2 = 10^4 \mbox{ GeV}^2$} \\
    \multicolumn{9}{||c||}{} \\[-0.3cm]
    \hline \hline
    \multicolumn{9}{||c||}{} \\[-3mm]
    \multicolumn{1}{||c||}{$x$} &
    \multicolumn{1}{c|} {$xu_v$} &
    \multicolumn{1}{c|} {$xd_v$} &
    \multicolumn{1}{c|} {$xL_-$} &
    \multicolumn{1}{c|} {$xL_+$} &
    \multicolumn{1}{c|} {$xs_v$} &
    \multicolumn{1}{c|} {$xs_+$} &
    \multicolumn{1}{c|} {$xc_+$} &
    \multicolumn{1}{c||}{$xg$} \\[0.5mm]
    
\hline \hline
\multicolumn{9}{||c||}{} \\[-3mm]
\multicolumn{9}{||c||}{$\mu_{\rm r}^2 = \ \mu_{\rm f}^2$} \\
\multicolumn{9}{||c||}{} \\[-0.3cm]
\hline \hline
 & & & & & & & \\[-0.3cm]
% 1.0$^{-7}$ & 1.2315$^{-4}$ & 6.7577$^{-5}$ & 2.4681$^{-6}$ & 8.4548$^{+1}$ & -1.0498$^{-5}$ & 4.1201$^{+1}$ & 4.0483$^{+1}$ & 7.1966$^{+2}$ \\
% 1.0$^{-6}$ & 5.9205$^{-4}$ & 3.3656$^{-4}$ & 1.2803$^{-5}$ & 4.4852$^{+1}$ & -2.1270$^{-5}$ & 2.1574$^{+1}$ & 2.1005$^{+1}$ & 3.7091$^{+2}$ \\
% 1.0$^{-5}$ & 2.9251$^{-3}$ & 1.7071$^{-3}$ & 6.9429$^{-5}$ & 2.4007$^{+1}$ & 1.2704$^{-5}$ & 1.1327$^{+1}$ & 1.0876$^{+1}$ & 1.8331$^{+2}$ \\
% 1.0$^{-4}$ & 1.3732$^{-2}$ & 8.0385$^{-3}$ & 3.4970$^{-4}$ & 1.2514$^{+1}$ & 2.0508$^{-4}$ & 5.7224$^{+0}$ & 5.3655$^{+0}$ & 8.2106$^{+1}$ \\
% 1.0$^{-3}$ & 5.9937$^{-2}$ & 3.4578$^{-2}$ & 1.5633$^{-3}$ & 6.0152$^{+0}$ & 3.8000$^{-4}$ & 2.5946$^{+0}$ & 2.3178$^{+0}$ & 3.0851$^{+1}$ \\
% 1.0$^{-2}$ & 2.3195$^{-1}$ & 1.2991$^{-1}$ & 5.7691$^{-3}$ & 2.3369$^{+0}$ & -2.3511$^{-4}$ & 8.8772$^{-1}$ & 6.9924$^{-1}$ & 8.3601$^{+0}$ \\
% 1.0$^{-1}$ & 5.5054$^{-1}$ & 2.7088$^{-1}$ & 1.0067$^{-2}$ & 3.8903$^{-1}$ & -3.3346$^{-4}$ & 1.1384$^{-1}$ & 6.0006$^{-2}$ & 9.0351$^{-1}$ \\
% 3.0$^{-1}$ & 3.4875$^{-1}$ & 1.2943$^{-1}$ & 2.9979$^{-3}$ & 3.5135$^{-2}$ & -3.8826$^{-5}$ & 9.0156$^{-3}$ & 3.3175$^{-3}$ & 8.3675$^{-2}$ \\
% 5.0$^{-1}$ & 1.2020$^{-1}$ & 3.1251$^{-2}$ & 3.7545$^{-4}$ & 2.3784$^{-3}$ & -3.2427$^{-6}$ & 5.8417$^{-4}$ & 1.8027$^{-4}$ & 8.0987$^{-3}$ \\
% 7.0$^{-1}$ & 1.9858$^{-2}$ & 3.0523$^{-3}$ & 1.3587$^{-5}$ & 5.2055$^{-5}$ & -1.1155$^{-7}$ & 1.2426$^{-5}$ & 3.1289$^{-6}$ & 3.8486$^{-4}$ \\
% 9.0$^{-1}$ & 3.4539$^{-4}$ & 1.7527$^{-5}$ & 1.4544$^{-8}$ & 1.2455$^{-9}$ & -1.3950$^{-10}$ & 8.6055$^{-10}$ & -3.3000$^{-9}$ & 1.1586$^{-6}$ \\

1.0$^{-7}$ & 1.2189$^{-4}$ & 6.7096$^{-5}$ & 2.4727$^{-6}$ & 8.4227$^{+1}$ & -9.9201$^{-6}$ & 4.1040$^{+1}$ & 4.0322$^{+1}$ & 7.1749$^{+2}$ \\ 
1.0$^{-6}$ & 5.8593$^{-4}$ & 3.3362$^{-4}$ & 1.2769$^{-5}$ & 4.4674$^{+1}$ & -1.9932$^{-5}$ & 2.1485$^{+1}$ & 2.0915$^{+1}$ & 3.6931$^{+2}$ \\ 
1.0$^{-5}$ & 2.8965$^{-3}$ & 1.6914$^{-3}$ & 6.8967$^{-5}$ & 2.3876$^{+1}$ & 1.3958$^{-5}$ & 1.1261$^{+1}$ & 1.0810$^{+1}$ & 1.8224$^{+2}$ \\ 
1.0$^{-4}$ & 1.3619$^{-2}$ & 7.9736$^{-3}$ & 3.4675$^{-4}$ & 1.2426$^{+1}$ & 2.0204$^{-4}$ & 5.6784$^{+0}$ & 5.3212$^{+0}$ & 8.1561$^{+1}$ \\ 
1.0$^{-3}$ & 5.9587$^{-2}$ & 3.4383$^{-2}$ & 1.5513$^{-3}$ & 5.9728$^{+0}$ & 3.7152$^{-4}$ & 2.5730$^{+0}$ & 2.2960$^{+0}$ & 3.0671$^{+1}$ \\ 
1.0$^{-2}$ & 2.3129$^{-1}$ & 1.2959$^{-1}$ & 5.7459$^{-3}$ & 2.3273$^{+0}$ & -2.3233$^{-4}$ & 8.8244$^{-1}$ & 6.9366$^{-1}$ & 8.3365$^{+0}$ \\ 
1.0$^{-1}$ & 5.5130$^{-1}$ & 2.7140$^{-1}$ & 1.0091$^{-2}$ & 3.9002$^{-1}$ & -3.2809$^{-4}$ & 1.1399$^{-1}$ & 5.9926$^{-2}$ & 9.0673$^{-1}$ \\ 
3.0$^{-1}$ & 3.5044$^{-1}$ & 1.3015$^{-1}$ & 3.0182$^{-3}$ & 3.5367$^{-2}$ & -3.8291$^{-5}$ & 9.0707$^{-3}$ & 3.3300$^{-3}$ & 8.4315$^{-2}$ \\ 
5.0$^{-1}$ & 1.2111$^{-1}$ & 3.1516$^{-2}$ & 3.7949$^{-4}$ & 2.3999$^{-3}$ & -3.2067$^{-6}$ & 5.8951$^{-4}$ & 1.8148$^{-4}$ & 8.1793$^{-3}$ \\ 
7.0$^{-1}$ & 2.0075$^{-2}$ & 3.0885$^{-3}$ & 1.3847$^{-5}$ & 5.2544$^{-5}$ & -1.1071$^{-7}$ & 1.2598$^{-5}$ & 3.1752$^{-6}$ & 3.8961$^{-4}$ \\ 
9.0$^{-1}$ & 3.5125$^{-4}$ & 1.7841$^{-5}$ & 1.6416$^{-8}$ & -1.9342$^{-9}$ & -1.3944$^{-10}$ & 1.0345$^{-9}$ & -3.2071$^{-9}$ & 1.1788$^{-6}$ \\ 

\hline \hline
\end{tabular}
\begin{tabular}{||c||r|r|r|r|r|r|r|r||}
    \hline \hline
    \multicolumn{9}{||c||}{} \\[-3mm]
    \multicolumn{9}{||c||}{NNPDF $\, n_f = 4$,
        $\,\mu_{\rm f}^2 = 10^4 \mbox{ GeV}^2$} \\
    \multicolumn{9}{||c||}{} \\[-0.3cm]
    \hline \hline
    \multicolumn{9}{||c||}{} \\[-3mm]
    \multicolumn{1}{||c||}{$x$} &
    \multicolumn{1}{c|} {$xu_v$} &
    \multicolumn{1}{c|} {$xd_v$} &
    \multicolumn{1}{c|} {$xL_-$} &
    \multicolumn{1}{c|} {$xL_+$} &
    \multicolumn{1}{c|} {$xs_v$} &
    \multicolumn{1}{c|} {$xs_+$} &
    \multicolumn{1}{c|} {$xc_+$} &
    \multicolumn{1}{c||}{$xg$} \\[0.5mm]
    
\hline \hline
\multicolumn{9}{||c||}{} \\[-3mm]
\multicolumn{9}{||c||}{$\mu_{\rm r}^2 = \ \mu_{\rm f}^2$} \\
\multicolumn{9}{||c||}{} \\[-0.3cm]
\hline \hline
 & & & & & & & \\[-0.3cm]
1.0$^{-7 }$ & 9.1711$^{-5 }$ & 4.1520$^{-5 }$ &               6.3455$^{-6 }$ &                  1.3633$^{+2 }$ & -2.9134$^{-5 }$ & 6.7094$^{+1 }$ & 6.6379$^{+1 }$ & 9.9074$^{+2 }$ \\1.0$^{-6 }$ & 5.4825$^{-4 }$ & 3.0047$^{-4 }$ &               2.8366$^{-5 }$ &                  6.8193$^{+1 }$ & -4.6755$^{-5 }$ & 3.3245$^{+1 }$ & 3.2678$^{+1 }$ & 4.7660$^{+2 }$ \\1.0$^{-5 }$ & 2.8653$^{-3 }$ & 1.6659$^{-3 }$ &               1.1996$^{-4 }$ &                  3.3061$^{+1 }$ & -3.5228$^{-6 }$ & 1.5855$^{+1 }$ & 1.5404$^{+1 }$ & 2.1712$^{+2 }$ \\1.0$^{-4 }$ & 1.3605$^{-2 }$ & 7.9705$^{-3 }$ &               4.7399$^{-4 }$ &                  1.5100$^{+1 }$ &  2.1129$^{-4 }$ & 7.0162$^{+0 }$ & 6.6596$^{+0 }$ & 8.9608$^{+1 }$ \\1.0$^{-3 }$ & 5.9601$^{-2 }$ & 3.4403$^{-2 }$ &               1.7396$^{-3 }$ &                  6.3082$^{+0 }$ &  3.9309$^{-4 }$ & 2.7415$^{+0 }$ & 2.4650$^{+0 }$ & 3.1379$^{+1 }$ \\1.0$^{-2 }$ & 2.3135$^{-1 }$ & 1.2964$^{-1 }$ &               5.7805$^{-3 }$ &                  2.2682$^{+0 }$ & -1.9645$^{-4 }$ & 8.5296$^{-1 }$ & 6.6444$^{-1 }$ & 8.1650$^{+0 }$ \\1.0$^{-1 }$ & 5.5130$^{-1 }$ & 2.7140$^{-1 }$ &               1.0084$^{-2 }$ &                  3.8980$^{-1 }$ & -3.1812$^{-4 }$ & 1.1388$^{-1 }$ & 5.9847$^{-2 }$ & 9.0618$^{-1 }$ \\3.0$^{-1 }$ & 3.5044$^{-1 }$ & 1.3015$^{-1 }$ &               3.0144$^{-3 }$ &                  3.5451$^{-2 }$ & -3.8409$^{-5 }$ & 9.1020$^{-3 }$ & 3.3626$^{-3 }$ & 8.4445$^{-2 }$ \\5.0$^{-1 }$ & 1.2112$^{-1 }$ & 3.1518$^{-2 }$ &               3.7782$^{-4 }$ &                  2.4085$^{-3 }$ & -3.3051$^{-6 }$ & 5.9064$^{-4 }$ & 1.8275$^{-4 }$ & 8.1587$^{-3 }$ \\7.0$^{-1 }$ & 2.0077$^{-2 }$ & 3.0900$^{-3 }$ &               1.3438$^{-5 }$ &                  5.6818$^{-5 }$ & -1.1797$^{-7 }$ & 1.4269$^{-5 }$ & 4.9012$^{-6 }$ & 3.9230$^{-4 }$ \\9.0$^{-1 }$ & 3.4849$^{-4 }$ & 1.8135$^{-5 }$ &               1.3877$^{-8 }$ &                  1.0977$^{-7 }$ & -2.1739$^{-10 }$ & 4.2631$^{-8 }$ & 3.4632$^{-8 }$ & 1.3315$^{-6 }$ \\
\hline \hline
\multicolumn{9}{||c||}{} \\[-3mm]
\multicolumn{9}{||c||}{$\mu_{\rm r}^2 = 2 \ \mu_{\rm f}^2$} \\
\multicolumn{9}{||c||}{} \\[-0.3cm]
\hline \hline
 & & & & & & & \\[-0.3cm]
1.0$^{-7 }$ & 1.1006$^{-4 }$ & 6.1143$^{-5 }$ &               5.8224$^{-6 }$ &                  1.3396$^{+2 }$ & -7.8173$^{-6 }$ & 6.5905$^{+1 }$ & 6.5189$^{+1 }$ & 9.9727$^{+2 }$ \\1.0$^{-6 }$ & 5.8391$^{-4 }$ & 3.4115$^{-4 }$ &               2.6103$^{-5 }$ &                  6.7757$^{+1 }$ &  6.1119$^{-7 }$ & 3.3026$^{+1 }$ & 3.2458$^{+1 }$ & 4.8250$^{+2 }$ \\1.0$^{-5 }$ & 2.8891$^{-3 }$ & 1.7096$^{-3 }$ &               1.1086$^{-4 }$ &                  3.2868$^{+1 }$ &  6.6482$^{-5 }$ & 1.5757$^{+1 }$ & 1.5306$^{+1 }$ & 2.1888$^{+2 }$ \\1.0$^{-4 }$ & 1.3461$^{-2 }$ & 7.9008$^{-3 }$ &               4.4203$^{-4 }$ &                  1.4967$^{+1 }$ &  2.3636$^{-4 }$ & 6.9487$^{+0 }$ & 6.5916$^{+0 }$ & 8.9657$^{+1 }$ \\1.0$^{-3 }$ & 5.8993$^{-2 }$ & 3.4022$^{-2 }$ &               1.6540$^{-3 }$ &                  6.2537$^{+0 }$ &  2.7886$^{-4 }$ & 2.7131$^{+0 }$ & 2.4361$^{+0 }$ & 3.1241$^{+1 }$ \\1.0$^{-2 }$ & 2.3051$^{-1 }$ & 1.2919$^{-1 }$ &               5.6569$^{-3 }$ &                  2.2605$^{+0 }$ & -2.8957$^{-4 }$ & 8.4798$^{-1 }$ & 6.5901$^{-1 }$ & 8.1366$^{+0 }$ \\1.0$^{-1 }$ & 5.5246$^{-1 }$ & 2.7213$^{-1 }$ &               1.0080$^{-2 }$ &                  3.9105$^{-1 }$ & -2.8317$^{-4 }$ & 1.1407$^{-1 }$ & 5.9773$^{-2 }$ & 9.0772$^{-1 }$ \\3.0$^{-1 }$ & 3.5229$^{-1 }$ & 1.3092$^{-1 }$ &               3.0315$^{-3 }$ &                  3.5676$^{-2 }$ & -3.2738$^{-5 }$ & 9.1495$^{-3 }$ & 3.3665$^{-3 }$ & 8.4780$^{-2 }$ \\5.0$^{-1 }$ & 1.2205$^{-1 }$ & 3.1785$^{-2 }$ &               3.8118$^{-4 }$ &                  2.4251$^{-3 }$ & -2.8167$^{-6 }$ & 5.9293$^{-4 }$ & 1.8093$^{-4 }$ & 8.2005$^{-3 }$ \\7.0$^{-1 }$ & 2.0291$^{-2 }$ & 3.1256$^{-3 }$ &               1.3604$^{-5 }$ &                  5.6612$^{-5 }$ & -1.0201$^{-7 }$ & 1.3991$^{-5 }$ & 4.5003$^{-6 }$ & 3.9489$^{-4 }$ \\9.0$^{-1 }$ & 3.5422$^{-4 }$ & 1.8440$^{-5 }$ &               1.4122$^{-8 }$ &                  9.3870$^{-8 }$ & -1.9148$^{-10 }$ & 3.4478$^{-8 }$ & 2.6323$^{-8 }$ & 1.3434$^{-6 }$ \\
\hline \hline
\multicolumn{9}{||c||}{} \\[-3mm]
\multicolumn{9}{||c||}{$\mu_{\rm r}^2 = 0.5 \ \mu_{\rm f}^2$} \\
\multicolumn{9}{||c||}{} \\[-0.3cm]
\hline \hline
 & & & & & & & \\[-0.3cm]
1.0$^{-7 }$ & 3.1361$^{-5 }$ & -1.8232$^{-5 }$ &               6.8212$^{-6 }$ &                  1.4192$^{+2 }$ & -8.8075$^{-5 }$ & 6.9888$^{+1 }$ & 6.9175$^{+1 }$ & 1.0040$^{+3 }$ \\1.0$^{-6 }$ & 4.0428$^{-4 }$ &  1.5878$^{-4 }$ &               3.0618$^{-5 }$ &                  6.8336$^{+1 }$ & -1.8570$^{-4 }$ & 3.3318$^{+1 }$ & 3.2752$^{+1 }$ & 4.6992$^{+2 }$ \\1.0$^{-5 }$ & 2.6243$^{-3 }$ &  1.4295$^{-3 }$ &               1.3000$^{-4 }$ &                  3.2801$^{+1 }$ & -2.3602$^{-4 }$ & 1.5726$^{+1 }$ & 1.5276$^{+1 }$ & 2.1381$^{+2 }$ \\1.0$^{-4 }$ & 1.3458$^{-2 }$ &  7.8155$^{-3 }$ &               5.1314$^{-4 }$ &                  1.5042$^{+1 }$ &  3.9611$^{-5 }$ & 6.9878$^{+0 }$ & 6.6319$^{+0 }$ & 8.9170$^{+1 }$ \\1.0$^{-3 }$ & 6.0011$^{-2 }$ &  3.4728$^{-2 }$ &               1.8548$^{-3 }$ &                  6.3047$^{+0 }$ &  6.1053$^{-4 }$ & 2.7409$^{+0 }$ & 2.4648$^{+0 }$ & 3.1498$^{+1 }$ \\1.0$^{-2 }$ & 2.3206$^{-1 }$ &  1.3018$^{-1 }$ &               5.9593$^{-3 }$ &                  2.2634$^{+0 }$ &  1.9681$^{-4 }$ & 8.5182$^{-1 }$ & 6.6355$^{-1 }$ & 8.1950$^{+0 }$ \\1.0$^{-1 }$ & 5.5087$^{-1 }$ &  2.7116$^{-1 }$ &               1.0130$^{-2 }$ &                  3.8935$^{-1 }$ & -3.0333$^{-4 }$ & 1.1393$^{-1 }$ & 5.9975$^{-2 }$ & 9.0489$^{-1 }$ \\3.0$^{-1 }$ & 3.4987$^{-1 }$ &  1.2993$^{-1 }$ &               3.0140$^{-3 }$ &                  3.5489$^{-2 }$ & -4.1682$^{-5 }$ & 9.1436$^{-3 }$ & 3.4154$^{-3 }$ & 8.4375$^{-2 }$ \\5.0$^{-1 }$ & 1.2088$^{-1 }$ &  3.1453$^{-2 }$ &               3.7731$^{-4 }$ &                  2.4189$^{-3 }$ & -3.6076$^{-6 }$ & 5.9738$^{-4 }$ & 1.9041$^{-4 }$ & 8.1628$^{-3 }$ \\7.0$^{-1 }$ & 2.0030$^{-2 }$ &  3.0824$^{-3 }$ &               1.3409$^{-5 }$ &                  5.8135$^{-5 }$ & -1.2487$^{-7 }$ & 1.4967$^{-5 }$ & 5.6246$^{-6 }$ & 3.9290$^{-4 }$ \\9.0$^{-1 }$ & 3.4739$^{-4 }$ &  1.8076$^{-5 }$ &               1.3844$^{-8 }$ &                  1.3960$^{-7 }$ & -2.2058$^{-10 }$ & 5.7593$^{-8 }$ & 4.9622$^{-8 }$ & 1.3364$^{-6 }$ \\
\hline \hline
\end{tabular}
\begin{tabular}{||c||r|r|r|r|r|r|r|r||}
    \hline \hline
    \multicolumn{9}{||c||}{} \\[-3mm]
    \multicolumn{9}{||c||}{FHMRUVV in MSHT20aN3LO, $\, n_f = 3\ldots 5\,$,
        $\,\mu_{\rm f}^2 = 10^4 \mbox{ GeV}^2$} \\
    \multicolumn{9}{||c||}{} \\[-0.3cm]
    \hline \hline
    \multicolumn{9}{||c||}{} \\[-3mm]
    \multicolumn{1}{||c||}{$x$} &
    \multicolumn{1}{c|} {$xu_v$} &
    \multicolumn{1}{c|} {$xd_v$} &
    \multicolumn{1}{c|} {$xL_-$} &
    \multicolumn{1}{c|} {$xL_+$} &
    \multicolumn{1}{c|} {$xs_+$} &
    \multicolumn{1}{c|} {$xc_+$} &
    \multicolumn{1}{c|} {$xb_+$} &
    \multicolumn{1}{c||}{$xg$} \\[0.5mm]
    
\hline \hline
\multicolumn{9}{||c||}{} \\[-3mm]
\multicolumn{9}{||c||}{$\mu_{\rm r}^2 = \ \mu_{\rm f}^2$} \\
\multicolumn{9}{||c||}{} \\[-0.3cm]
\hline \hline
 & & & & & & & \\[-0.3cm]
% 1.0$^{-7}$ & 1.2800$^{-4}$ & 7.0312$^{-5}$ & 2.6920$^{-6}$ & 1.5917$^{+2}$ & 7.8514$^{+1}$ & 7.6915$^{+1}$ & 6.4251$^{+1}$ & 1.0974$^{+3}$ \\ 
% 1.0$^{-6}$ & 6.1135$^{-4}$ & 3.4762$^{-4}$ & 1.3703$^{-5}$ & 7.6163$^{+1}$ & 3.7231$^{+1}$ & 3.6066$^{+1}$ & 2.9628$^{+1}$ & 5.0548$^{+2}$ \\ 
% 1.0$^{-5}$ & 2.9987$^{-3}$ & 1.7496$^{-3}$ & 7.2854$^{-5}$ & 3.5495$^{+1}$ & 1.7072$^{+1}$ & 1.6250$^{+1}$ & 1.3056$^{+1}$ & 2.2176$^{+2}$ \\ 
% 1.0$^{-4}$ & 1.3984$^{-2}$ & 8.1825$^{-3}$ & 3.6104$^{-4}$ & 1.5726$^{+1}$ & 7.3295$^{+0}$ & 6.7763$^{+0}$ & 5.2769$^{+0}$ & 8.8934$^{+1}$ \\ 
% 1.0$^{-3}$ & 6.0671$^{-2}$ & 3.4982$^{-2}$ & 1.5926$^{-3}$ & 6.4320$^{+0}$ & 2.8038$^{+0}$ & 2.4570$^{+0}$ & 1.8204$^{+0}$ & 3.0517$^{+1}$ \\ 
% 1.0$^{-2}$ & 2.3338$^{-1}$ & 1.3062$^{-1}$ & 5.8100$^{-3}$ & 2.2748$^{+0}$ & 8.5769$^{-1}$ & 6.6779$^{-1}$ & 4.5169$^{-1}$ & 7.8157$^{+0}$ \\ 
% 1.0$^{-1}$ & 5.4900$^{-1}$ & 2.6978$^{-1}$ & 1.0012$^{-2}$ & 3.8416$^{-1}$ & 1.1219$^{-1}$ & 6.4538$^{-2}$ & 3.7233$^{-2}$ & 8.5050$^{-1}$ \\ 
% 3.0$^{-1}$ & 3.4487$^{-1}$ & 1.2777$^{-1}$ & 2.9520$^{-3}$ & 3.4488$^{-2}$ & 8.8419$^{-3}$ & 4.0443$^{-3}$ & 2.1083$^{-3}$ & 7.8669$^{-2}$ \\ 
% 5.0$^{-1}$ & 1.1803$^{-1}$ & 3.0628$^{-2}$ & 3.6687$^{-4}$ & 2.3095$^{-3}$ & 5.6436$^{-4}$ & 2.4196$^{-4}$ & 1.2103$^{-4}$ & 7.6249$^{-3}$ \\ 
% 7.0$^{-1}$ & 1.9343$^{-2}$ & 2.9667$^{-3}$ & 1.3167$^{-5}$ & 5.1419$^{-5}$ & 1.2547$^{-5}$ & 5.6720$^{-6}$ & 2.8996$^{-6}$ & 3.7044$^{-4}$ \\ 
% 9.0$^{-1}$ & 3.3162$^{-4}$ & 1.6789$^{-5}$ & 1.3967$^{-8}$ & 1.1948$^{-8}$ & 6.2886$^{-9}$ & 2.4867$^{-9}$ & 2.0737$^{-9}$ & 1.1752$^{-6}$ \\ 

1.0$^{-7}$ & 1.1639$^{-4}$ & 5.5630$^{-5}$ & 8.3396$^{-6}$ & 1.5915$^{+2}$ & 7.8505$^{+1}$ & 7.6906$^{+1}$ & 6.4245$^{+1}$ & 1.0973$^{+3}$ \\ 
1.0$^{-6}$ & 6.0389$^{-4}$ & 3.3257$^{-4}$ & 3.2692$^{-5}$ & 7.6153$^{+1}$ & 3.7227$^{+1}$ & 3.6062$^{+1}$ & 2.9625$^{+1}$ & 5.0544$^{+2}$ \\
1.0$^{-5}$ & 3.0183$^{-3}$ & 1.7563$^{-3}$ & 1.2872$^{-4}$ & 3.5490$^{+1}$ & 1.7071$^{+1}$ & 1.6248$^{+1}$ & 1.3056$^{+1}$ & 2.2175$^{+2}$ \\ 
1.0$^{-4}$ & 1.4024$^{-2}$ & 8.2158$^{-3}$ & 4.8879$^{-4}$ & 1.5724$^{+1}$ & 7.3290$^{+0}$ & 6.7755$^{+0}$ & 5.2766$^{+0}$ & 8.8931$^{+1}$ \\ 
1.0$^{-3}$ & 6.0636$^{-2}$ & 3.4976$^{-2}$ & 1.7596$^{-3}$ & 6.4308$^{+0}$ & 2.8038$^{+0}$ & 2.4567$^{+0}$ & 1.8204$^{+0}$ & 3.0517$^{+1}$ \\ 
1.0$^{-2}$ & 2.3325$^{-1}$ & 1.3055$^{-1}$ & 5.8026$^{-3}$ & 2.2752$^{+0}$ & 8.5774$^{-1}$ & 6.6785$^{-1}$ & 4.5172$^{-1}$ & 7.8160$^{+0}$ \\ 
1.0$^{-1}$ & 5.4876$^{-1}$ & 2.6967$^{-1}$ & 9.9483$^{-3}$ & 3.8453$^{-1}$ & 1.1219$^{-1}$ & 6.4546$^{-2}$ & 3.7236$^{-2}$ & 8.5051$^{-1}$ \\ 
3.0$^{-1}$ & 3.4472$^{-1}$ & 1.2772$^{-1}$ & 2.9024$^{-3}$ & 3.4706$^{-2}$ & 8.8422$^{-3}$ & 4.0495$^{-3}$ & 2.1095$^{-3}$ & 7.8671$^{-2}$ \\ 
5.0$^{-1}$ & 1.1798$^{-1}$ & 3.0615$^{-2}$ & 3.4653$^{-4}$ & 2.3789$^{-3}$ & 5.6438$^{-4}$ & 2.4370$^{-4}$ & 1.2144$^{-4}$ & 7.6252$^{-3}$ \\ 
7.0$^{-1}$ & 1.9335$^{-2}$ & 2.9654$^{-3}$ & 9.2473$^{-6}$ & 6.2100$^{-5}$ & 1.2548$^{-5}$ & 5.9902$^{-6}$ & 2.9754$^{-6}$ & 3.7046$^{-4}$ \\ 
9.0$^{-1}$ & 3.3148$^{-4}$ & 1.6782$^{-5}$ & -6.3382$^{-8}$ & 1.8337$^{-7}$ & 6.2892$^{-9}$ & 8.4763$^{-9}$ & 3.5330$^{-9}$ & 1.1753$^{-6}$ \\ 
\hline \hline
\end{tabular}
\begin{tabular}{||c||r|r|r|r|r|r|r|r||}
    \hline \hline
    \multicolumn{9}{||c||}{} \\[-3mm]
    \multicolumn{9}{||c||}{FHMRUVV in NNPDF, $\, n_f = 3\ldots 5\,$,
        $\,\mu_{\rm f}^2 = 10^4 \mbox{ GeV}^2$} \\
    \multicolumn{9}{||c||}{} \\[-0.3cm]
    \hline \hline
    \multicolumn{9}{||c||}{} \\[-3mm]
    \multicolumn{1}{||c||}{$x$} &
    \multicolumn{1}{c|} {$xu_v$} &
    \multicolumn{1}{c|} {$xd_v$} &
    \multicolumn{1}{c|} {$xL_-$} &
    \multicolumn{1}{c|} {$xL_+$} &
    \multicolumn{1}{c|} {$xs_+$} &
    \multicolumn{1}{c|} {$xc_+$} &
    \multicolumn{1}{c|} {$xb_+$} &
    \multicolumn{1}{c||}{$xg$} \\[0.5mm]
    
\hline \hline
\multicolumn{9}{||c||}{} \\[-3mm]
\multicolumn{9}{||c||}{$\mu_{\rm r}^2 = \ \mu_{\rm f}^2$} \\
\multicolumn{9}{||c||}{} \\[-0.3cm]
\hline \hline
 & & & & & & & \\[-0.3cm]
1.0$^{-7 }$ & 1.0347$^{-4 }$ & 4.7296$^{-5 }$ & 7.9869$^{-6 }$ & 1.5846$^{+2 }$ & 7.8162$^{+1 }$ & 7.6575$^{+1 }$ & 6.3898$^{+1 }$ & 1.0941$^{+3 }$ \\1.0$^{-6 }$ & 5.8850$^{-4 }$ & 3.2158$^{-4 }$ & 3.2458$^{-5 }$ & 7.5933$^{+1 }$ & 3.7117$^{+1 }$ & 3.5959$^{+1 }$ & 2.9511$^{+1 }$ & 5.0475$^{+2 }$ \\1.0$^{-5 }$ & 2.9963$^{-3 }$ & 1.7380$^{-3 }$ & 1.2878$^{-4 }$ & 3.5427$^{+1 }$ & 1.7039$^{+1 }$ & 1.6221$^{+1 }$ & 1.3021$^{+1 }$ & 2.2169$^{+2 }$ \\1.0$^{-4 }$ & 1.3998$^{-2 }$ & 8.1908$^{-3 }$ & 4.8992$^{-4 }$ & 1.5705$^{+1 }$ & 7.3201$^{+0 }$ & 6.7688$^{+0 }$ & 5.2666$^{+0 }$ & 8.8942$^{+1 }$ \\1.0$^{-3 }$ & 6.0651$^{-2 }$ & 3.4981$^{-2 }$ & 1.7651$^{-3 }$ & 6.4269$^{+0 }$ & 2.8020$^{+0 }$ & 2.4559$^{+0 }$ & 1.8183$^{+0 }$ & 3.0527$^{+1 }$ \\1.0$^{-2 }$ & 2.3339$^{-1 }$ & 1.3065$^{-1 }$ & 5.8248$^{-3 }$ & 2.2744$^{+0 }$ & 8.5749$^{-1 }$ & 6.6796$^{-1 }$ & 4.5145$^{-1 }$ & 7.8173$^{+0 }$ \\1.0$^{-1 }$ & 5.4900$^{-1 }$ & 2.6978$^{-1 }$ & 1.0007$^{-2 }$ & 3.8425$^{-1 }$ & 1.1225$^{-1 }$ & 6.4658$^{-2 }$ & 3.7274$^{-2 }$ & 8.5068$^{-1 }$ \\3.0$^{-1 }$ & 3.4485$^{-1 }$ & 1.2776$^{-1 }$ & 2.9491$^{-3 }$ & 3.4522$^{-2 }$ & 8.8517$^{-3 }$ & 4.0601$^{-3 }$ & 2.1150$^{-3 }$ & 7.8667$^{-2 }$ \\5.0$^{-1 }$ & 1.1803$^{-1 }$ & 3.0629$^{-2 }$ & 3.6563$^{-4 }$ & 2.3176$^{-3 }$ & 5.6611$^{-4 }$ & 2.4371$^{-4 }$ & 1.2203$^{-4 }$ & 7.6246$^{-3 }$ \\7.0$^{-1 }$ & 1.9344$^{-2 }$ & 2.9683$^{-3 }$ & 1.2839$^{-5 }$ & 5.2471$^{-5 }$ & 1.2749$^{-5 }$ & 5.9801$^{-6 }$ & 3.0847$^{-6 }$ & 3.7020$^{-4 }$ \\9.0$^{-1 }$ & 3.2955$^{-4 }$ & 1.7232$^{-5 }$ & 1.0350$^{-8 }$ & 5.5700$^{-8 }$ & 1.9893$^{-8 }$ & 1.4418$^{-8 }$ & 7.7074$^{-9 }$ & 1.2669$^{-6 }$ \\
\hline \hline
\multicolumn{9}{||c||}{} \\[-3mm]
\multicolumn{9}{||c||}{$\mu_{\rm r}^2 = 2 \ \mu_{\rm f}^2$} \\
\multicolumn{9}{||c||}{} \\[-0.3cm]
\hline \hline
 & & & & & & & \\[-0.3cm]
1.0$^{-7 }$ & 1.1909$^{-4 }$ & 6.5970$^{-5 }$ & 6.8741$^{-6 }$ & 1.4822$^{+2 }$ & 7.3036$^{+1 }$ & 7.1713$^{+1 }$ & 6.0917$^{+1 }$ & 1.0484$^{+3 }$ \\1.0$^{-6 }$ & 6.1538$^{-4 }$ & 3.5855$^{-4 }$ & 2.8837$^{-5 }$ & 7.2880$^{+1 }$ & 3.5589$^{+1 }$ & 3.4609$^{+1 }$ & 2.8797$^{+1 }$ & 4.9380$^{+2 }$ \\1.0$^{-5 }$ & 2.9935$^{-3 }$ & 1.7685$^{-3 }$ & 1.1716$^{-4 }$ & 3.4488$^{+1 }$ & 1.6568$^{+1 }$ & 1.5861$^{+1 }$ & 1.2847$^{+1 }$ & 2.1891$^{+2 }$ \\1.0$^{-4 }$ & 1.3780$^{-2 }$ & 8.0806$^{-3 }$ & 4.5472$^{-4 }$ & 1.5398$^{+1 }$ & 7.1650$^{+0 }$ & 6.6722$^{+0 }$ & 5.2108$^{+0 }$ & 8.8043$^{+1 }$ \\1.0$^{-3 }$ & 5.9855$^{-2 }$ & 3.4495$^{-2 }$ & 1.6768$^{-3 }$ & 6.3396$^{+0 }$ & 2.7570$^{+0 }$ & 2.4315$^{+0 }$ & 1.7991$^{+0 }$ & 3.0254$^{+1 }$ \\1.0$^{-2 }$ & 2.3216$^{-1 }$ & 1.3001$^{-1 }$ & 5.6938$^{-3 }$ & 2.2639$^{+0 }$ & 8.5089$^{-1 }$ & 6.6127$^{-1 }$ & 4.4740$^{-1 }$ & 7.7845$^{+0 }$ \\1.0$^{-1 }$ & 5.5058$^{-1 }$ & 2.7082$^{-1 }$ & 1.0018$^{-2 }$ & 3.8658$^{-1 }$ & 1.1275$^{-1 }$ & 6.3045$^{-2 }$ & 3.7010$^{-2 }$ & 8.5589$^{-1 }$ \\3.0$^{-1 }$ & 3.4779$^{-1 }$ & 1.2900$^{-1 }$ & 2.9789$^{-3 }$ & 3.4935$^{-2 }$ & 8.9514$^{-3 }$ & 3.8484$^{-3 }$ & 2.0908$^{-3 }$ & 7.9589$^{-2 }$ \\5.0$^{-1 }$ & 1.1956$^{-1 }$ & 3.1068$^{-2 }$ & 3.7136$^{-4 }$ & 2.3531$^{-3 }$ & 5.7380$^{-4 }$ & 2.2346$^{-4 }$ & 1.1959$^{-4 }$ & 7.7331$^{-3 }$ \\7.0$^{-1 }$ & 1.9700$^{-2 }$ & 3.0274$^{-3 }$ & 1.3120$^{-5 }$ & 5.3288$^{-5 }$ & 1.2861$^{-5 }$ & 5.2550$^{-6 }$ & 2.9616$^{-6 }$ & 3.7634$^{-4 }$ \\9.0$^{-1 }$ & 3.3899$^{-4 }$ & 1.7735$^{-5 }$ & 1.0779$^{-8 }$ & 5.3917$^{-8 }$ & 1.8648$^{-8 }$ & 1.2598$^{-8 }$ & 6.8401$^{-9 }$ & 1.2945$^{-6 }$ \\
\hline \hline
\multicolumn{9}{||c||}{} \\[-3mm]
\multicolumn{9}{||c||}{$\mu_{\rm r}^2 = 0.5 \ \mu_{\rm f}^2$} \\
\multicolumn{9}{||c||}{} \\[-0.3cm]
\hline \hline
 & & & & & & & \\[-0.3cm]
1.0$^{-7 }$ & 4.5549$^{-5 }$ & -1.3718$^{-5 }$ & 9.7980$^{-6 }$ & 1.8191$^{+2 }$ & 8.9889$^{+1 }$ & 8.7771$^{+1 }$ & 7.1481$^{+1 }$ & 1.2220$^{+3 }$ \\1.0$^{-6 }$ & 4.5429$^{-4 }$ & 1.7961$^{-4 }$ & 3.7731$^{-5 }$ & 8.1754$^{+1 }$ & 4.0029$^{+1 }$ & 3.8512$^{+1 }$ & 3.1146$^{+1 }$ & 5.3370$^{+2 }$ \\1.0$^{-5 }$ & 2.7921$^{-3 }$ & 1.5132$^{-3 }$ & 1.4423$^{-4 }$ & 3.6683$^{+1 }$ & 1.7669$^{+1 }$ & 1.6627$^{+1 }$ & 1.3311$^{+1 }$ & 2.2754$^{+2 }$ \\1.0$^{-4 }$ & 1.3969$^{-2 }$ & 8.0954$^{-3 }$ & 5.3559$^{-4 }$ & 1.5967$^{+1 }$ & 7.4522$^{+0 }$ & 6.7828$^{+0 }$ & 5.3273$^{+0 }$ & 9.0292$^{+1 }$ \\1.0$^{-3 }$ & 6.1375$^{-2 }$ & 3.5488$^{-2 }$ & 1.8845$^{-3 }$ & 6.4753$^{+0 }$ & 2.8278$^{+0 }$ & 2.4397$^{+0 }$ & 1.8381$^{+0 }$ & 3.0881$^{+1 }$ \\1.0$^{-2 }$ & 2.3477$^{-1 }$ & 1.3154$^{-1 }$ & 6.0188$^{-3 }$ & 2.2728$^{+0 }$ & 8.5849$^{-1 }$ & 6.6835$^{-1 }$ & 4.5573$^{-1 }$ & 7.8549$^{+0 }$ \\1.0$^{-1 }$ & 5.4786$^{-1 }$ & 2.6903$^{-1 }$ & 1.0032$^{-2 }$ & 3.8184$^{-1 }$ & 1.1169$^{-1 }$ & 6.7883$^{-2 }$ & 3.7592$^{-2 }$ & 8.4316$^{-1 }$ \\3.0$^{-1 }$ & 3.4245$^{-1 }$ & 1.2676$^{-1 }$ & 2.9274$^{-3 }$ & 3.4233$^{-2 }$ & 8.8003$^{-3 }$ & 4.5516$^{-3 }$ & 2.1528$^{-3 }$ & 7.7581$^{-2 }$ \\5.0$^{-1 }$ & 1.1677$^{-1 }$ & 3.0270$^{-2 }$ & 3.6111$^{-4 }$ & 2.2949$^{-3 }$ & 5.6319$^{-4 }$ & 2.8913$^{-4 }$ & 1.2584$^{-4 }$ & 7.5139$^{-3 }$ \\7.0$^{-1 }$ & 1.9055$^{-2 }$ & 2.9204$^{-3 }$ & 1.2615$^{-5 }$ & 5.1944$^{-5 }$ & 1.2734$^{-5 }$ & 7.4168$^{-6 }$ & 3.2604$^{-6 }$ & 3.6473$^{-4 }$ \\9.0$^{-1 }$ & 3.2199$^{-4 }$ & 1.6832$^{-5 }$ & 9.9709$^{-9 }$ & 5.9105$^{-8 }$ & 2.1920$^{-8 }$ & 1.7299$^{-8 }$ & 8.9014$^{-9 }$ & 1.2443$^{-6 }$ \\
\hline \hline
\end{tabular}
\begin{tabular}{||c||r|r|r|r|r|r|r|r||}
    \hline \hline
    \multicolumn{9}{||c||}{} \\[-3mm]
    \multicolumn{9}{||c||}{MSHT20aN3LO prior, $\, n_f = 3\ldots 5\,$,
        $\,\mu_{\rm f}^2 = 10^4 \mbox{ GeV}^2$} \\
    \multicolumn{9}{||c||}{} \\[-0.3cm]
    \hline \hline
    \multicolumn{9}{||c||}{} \\[-3mm]
    \multicolumn{1}{||c||}{$x$} &
    \multicolumn{1}{c|} {$xu_v$} &
    \multicolumn{1}{c|} {$xd_v$} &
    \multicolumn{1}{c|} {$xL_-$} &
    \multicolumn{1}{c|} {$xL_+$} &
    \multicolumn{1}{c|} {$xs_+$} &
    \multicolumn{1}{c|} {$xc_+$} &
    \multicolumn{1}{c|} {$xb_+$} &
    \multicolumn{1}{c||}{$xg$} \\[0.5mm]
    
\hline \hline
\multicolumn{9}{||c||}{} \\[-3mm]
\multicolumn{9}{||c||}{$\mu_{\rm r}^2 = \ \mu_{\rm f}^2$} \\
\multicolumn{9}{||c||}{} \\[-0.3cm]
\hline \hline
 & & & & & & & \\[-0.3cm]
% 1.0$^{-7}$ & 1.2800$^{-4}$ & 7.0312$^{-5}$ & 2.6920$^{-6}$ & 5.4816$^{+1}$ & 2.6337$^{+1}$ & 2.4743$^{+1}$ & 2.1448$^{+1}$ & 3.9567$^{+2}$ \\ 
% 1.0$^{-6}$ & 6.1135$^{-4}$ & 3.4762$^{-4}$ & 1.3703$^{-5}$ & 3.5854$^{+1}$ & 1.7076$^{+1}$ & 1.5914$^{+1}$ & 1.4042$^{+1}$ & 2.5956$^{+2}$ \\ 
% 1.0$^{-5}$ & 2.9987$^{-3}$ & 1.7496$^{-3}$ & 7.2854$^{-5}$ & 2.2642$^{+1}$ & 1.0646$^{+1}$ & 9.8251$^{+0}$ & 8.5356$^{+0}$ & 1.5346$^{+2}$ \\ 
% 1.0$^{-4}$ & 1.3984$^{-2}$ & 8.1825$^{-3}$ & 3.6104$^{-4}$ & 1.2894$^{+1}$ & 5.9135$^{+0}$ & 5.3608$^{+0}$ & 4.4296$^{+0}$ & 7.6535$^{+1}$ \\ 
% 1.0$^{-3}$ & 6.0671$^{-2}$ & 3.4982$^{-2}$ & 1.5926$^{-3}$ & 6.2578$^{+0}$ & 2.7167$^{+0}$ & 2.3699$^{+0}$ & 1.7961$^{+0}$ & 3.0052$^{+1}$ \\ 
% 1.0$^{-2}$ & 2.3338$^{-1}$ & 1.3062$^{-1}$ & 5.8100$^{-3}$ & 2.3375$^{+0}$ & 8.8904$^{-1}$ & 6.9913$^{-1}$ & 4.6967$^{-1}$ & 8.0754$^{+0}$ \\ 
% 1.0$^{-1}$ & 5.4900$^{-1}$ & 2.6978$^{-1}$ & 1.0012$^{-2}$ & 3.8397$^{-1}$ & 1.1210$^{-1}$ & 6.4442$^{-2}$ & 3.7165$^{-2}$ & 8.5071$^{-1}$ \\ 
% 3.0$^{-1}$ & 3.4487$^{-1}$ & 1.2777$^{-1}$ & 2.9520$^{-3}$ & 3.4495$^{-2}$ & 8.8454$^{-3}$ & 4.0478$^{-3}$ & 2.1095$^{-3}$ & 7.8599$^{-2}$ \\ 
% 5.0$^{-1}$ & 1.1803$^{-1}$ & 3.0628$^{-2}$ & 3.6687$^{-4}$ & 2.3121$^{-3}$ & 5.6565$^{-4}$ & 2.4326$^{-4}$ & 1.2147$^{-4}$ & 7.6446$^{-3}$ \\ 
% 7.0$^{-1}$ & 1.9343$^{-2}$ & 2.9667$^{-3}$ & 1.3167$^{-5}$ & 5.1133$^{-5}$ & 1.2404$^{-5}$ & 5.5290$^{-6}$ & 2.8363$^{-6}$ & 3.6793$^{-4}$ \\ 
% 9.0$^{-1}$ & 3.3162$^{-4}$ & 1.6789$^{-5}$ & 1.3967$^{-8}$ & 1.0743$^{-8}$ & 5.6860$^{-9}$ & 1.8831$^{-9}$ & 1.7371$^{-9}$ & 1.1316$^{-6}$ \\ 

1.0$^{-7}$ & 1.2800$^{-4}$ & 7.0312$^{-5}$ & 2.6923$^{-6}$ & 5.4816$^{+1}$ & 2.6337$^{+1}$ & 2.4743$^{+1}$ & 2.1448$^{+1}$ & 3.9567$^{+2}$ \\ 
1.0$^{-6}$ & 6.1135$^{-4}$ & 3.4762$^{-4}$ & 1.3705$^{-5}$ & 3.5854$^{+1}$ & 1.7076$^{+1}$ & 1.5914$^{+1}$ & 1.4042$^{+1}$ & 2.5956$^{+2}$ \\ 
1.0$^{-5}$ & 2.9987$^{-3}$ & 1.7496$^{-3}$ & 7.2860$^{-5}$ & 2.2642$^{+1}$ & 1.0646$^{+1}$ & 9.8250$^{+0}$ & 8.5356$^{+0}$ & 1.5346$^{+2}$ \\ 
1.0$^{-4}$ & 1.3984$^{-2}$ & 8.1825$^{-3}$ & 3.6107$^{-4}$ & 1.2894$^{+1}$ & 5.9135$^{+0}$ & 5.3608$^{+0}$ & 4.4296$^{+0}$ & 7.6535$^{+1}$ \\ 
1.0$^{-3}$ & 6.0671$^{-2}$ & 3.4982$^{-2}$ & 1.5927$^{-3}$ & 6.2577$^{+0}$ & 2.7167$^{+0}$ & 2.3699$^{+0}$ & 1.7961$^{+0}$ & 3.0052$^{+1}$ \\ 
1.0$^{-2}$ & 2.3338$^{-1}$ & 1.3062$^{-1}$ & 5.8105$^{-3}$ & 2.3375$^{+0}$ & 8.8903$^{-1}$ & 6.9912$^{-1}$ & 4.6967$^{-1}$ & 8.0754$^{+0}$ \\ 
1.0$^{-1}$ & 5.4900$^{-1}$ & 2.6978$^{-1}$ & 1.0014$^{-2}$ & 3.8396$^{-1}$ & 1.1210$^{-1}$ & 6.4442$^{-2}$ & 3.7165$^{-2}$ & 8.5071$^{-1}$ \\ 
3.0$^{-1}$ & 3.4487$^{-1}$ & 1.2777$^{-1}$ & 2.9532$^{-3}$ & 3.4489$^{-2}$ & 8.8453$^{-3}$ & 4.0478$^{-3}$ & 2.1095$^{-3}$ & 7.8598$^{-2}$ \\ 
5.0$^{-1}$ & 1.1803$^{-1}$ & 3.0628$^{-2}$ & 3.6736$^{-4}$ & 2.3104$^{-3}$ & 5.6565$^{-4}$ & 2.4326$^{-4}$ & 1.2147$^{-4}$ & 7.6445$^{-3}$ \\ 
7.0$^{-1}$ & 1.9343$^{-2}$ & 2.9667$^{-3}$ & 1.3259$^{-5}$ & 5.0879$^{-5}$ & 1.2404$^{-5}$ & 5.5290$^{-6}$ & 2.8363$^{-6}$ & 3.6793$^{-4}$ \\ 
9.0$^{-1}$ & 3.3162$^{-4}$ & 1.6789$^{-5}$ & 1.5757$^{-8}$ & 6.7806$^{-9}$ & 5.6859$^{-9}$ & 1.8831$^{-9}$ & 1.7371$^{-9}$ & 1.1316$^{-6}$ \\ 

\hline \hline
\end{tabular}
\begin{tabular}{||c||r|r|r|r|r|r|r|r||}
    \hline \hline
    \multicolumn{9}{||c||}{} \\[-3mm]
    \multicolumn{9}{||c||}{MSHT20aN3LO posterior, $\, n_f = 3\ldots 5\,$,
        $\,\mu_{\rm f}^2 = 10^4 \mbox{ GeV}^2$} \\
    \multicolumn{9}{||c||}{} \\[-0.3cm]
    \hline \hline
    \multicolumn{9}{||c||}{} \\[-3mm]
    \multicolumn{1}{||c||}{$x$} &
    \multicolumn{1}{c|} {$xu_v$} &
    \multicolumn{1}{c|} {$xd_v$} &
    \multicolumn{1}{c|} {$xL_-$} &
    \multicolumn{1}{c|} {$xL_+$} &
    \multicolumn{1}{c|} {$xs_+$} &
    \multicolumn{1}{c|} {$xc_+$} &
    \multicolumn{1}{c|} {$xb_+$} &
    \multicolumn{1}{c||}{$xg$} \\[0.5mm]
    
\hline \hline
\multicolumn{9}{||c||}{} \\[-3mm]
\multicolumn{9}{||c||}{$\mu_{\rm r}^2 = \ \mu_{\rm f}^2$} \\
\multicolumn{9}{||c||}{} \\[-0.3cm]
\hline \hline
 & & & & & & & \\[-0.3cm]
% 1.0$^{-7}$ & 1.2800$^{-4}$ & 7.0312$^{-5}$ & 2.6920$^{-6}$ & 8.9533$^{+1}$ & 4.3696$^{+1}$ & 4.2104$^{+1}$ & 3.7572$^{+1}$ & 7.1965$^{+2}$ \\ 
% 1.0$^{-6}$ & 6.1135$^{-4}$ & 3.4762$^{-4}$ & 1.3703$^{-5}$ & 4.6946$^{+1}$ & 2.2623$^{+1}$ & 2.1462$^{+1}$ & 1.9346$^{+1}$ & 3.6755$^{+2}$ \\ 
% 1.0$^{-5}$ & 2.9987$^{-3}$ & 1.7496$^{-3}$ & 7.2854$^{-5}$ & 2.4866$^{+1}$ & 1.1758$^{+1}$ & 1.0938$^{+1}$ & 9.7679$^{+0}$ & 1.8033$^{+2}$ \\ 
% 1.0$^{-4}$ & 1.3984$^{-2}$ & 8.1825$^{-3}$ & 3.6104$^{-4}$ & 1.2832$^{+1}$ & 5.8826$^{+0}$ & 5.3304$^{+0}$ & 4.5420$^{+0}$ & 8.0208$^{+1}$ \\ 
% 1.0$^{-3}$ & 6.0671$^{-2}$ & 3.4982$^{-2}$ & 1.5926$^{-3}$ & 6.0993$^{+0}$ & 2.6374$^{+0}$ & 2.2908$^{+0}$ & 1.7687$^{+0}$ & 2.9886$^{+1}$ \\ 
% 1.0$^{-2}$ & 2.3338$^{-1}$ & 1.3062$^{-1}$ & 5.8100$^{-3}$ & 2.3390$^{+0}$ & 8.8977$^{-1}$ & 6.9986$^{-1}$ & 4.6773$^{-1}$ & 8.0041$^{+0}$ \\ 
% 1.0$^{-1}$ & 5.4900$^{-1}$ & 2.6978$^{-1}$ & 1.0012$^{-2}$ & 3.8451$^{-1}$ & 1.1237$^{-1}$ & 6.4711$^{-2}$ & 3.7240$^{-2}$ & 8.5137$^{-1}$ \\ 
% 3.0$^{-1}$ & 3.4487$^{-1}$ & 1.2777$^{-1}$ & 2.9520$^{-3}$ & 3.4462$^{-2}$ & 8.8292$^{-3}$ & 4.0316$^{-3}$ & 2.1054$^{-3}$ & 7.8573$^{-2}$ \\ 
% 5.0$^{-1}$ & 1.1803$^{-1}$ & 3.0628$^{-2}$ & 3.6687$^{-4}$ & 2.3194$^{-3}$ & 5.6933$^{-4}$ & 2.4693$^{-4}$ & 1.2236$^{-4}$ & 7.6478$^{-3}$ \\ 
% 7.0$^{-1}$ & 1.9343$^{-2}$ & 2.9667$^{-3}$ & 1.3167$^{-5}$ & 5.0395$^{-5}$ & 1.2035$^{-5}$ & 5.1606$^{-6}$ & 2.7464$^{-6}$ & 3.6765$^{-4}$ \\ 
% 9.0$^{-1}$ & 3.3162$^{-4}$ & 1.6789$^{-5}$ & 1.3967$^{-8}$ & 3.2789$^{-10}$ & 4.7867$^{-10}$ & -3.3153$^{-9}$ & 4.9166$^{-10}$ & 1.1249$^{-6}$ \\ 
1.0$^{-7}$ & 1.2800$^{-4}$ & 7.0312$^{-5}$ & 2.6923$^{-6}$ & 8.9533$^{+1}$ & 4.3695$^{+1}$ & 4.2104$^{+1}$ & 3.7572$^{+1}$ & 7.1965$^{+2}$ \\ 
1.0$^{-6}$ & 6.1135$^{-4}$ & 3.4762$^{-4}$ & 1.3705$^{-5}$ & 4.6946$^{+1}$ & 2.2622$^{+1}$ & 2.1462$^{+1}$ & 1.9346$^{+1}$ & 3.6755$^{+2}$ \\ 
1.0$^{-5}$ & 2.9987$^{-3}$ & 1.7496$^{-3}$ & 7.2860$^{-5}$ & 2.4866$^{+1}$ & 1.1758$^{+1}$ & 1.0938$^{+1}$ & 9.7679$^{+0}$ & 1.8033$^{+2}$ \\ 
1.0$^{-4}$ & 1.3984$^{-2}$ & 8.1825$^{-3}$ & 3.6107$^{-4}$ & 1.2832$^{+1}$ & 5.8825$^{+0}$ & 5.3303$^{+0}$ & 4.5420$^{+0}$ & 8.0208$^{+1}$ \\ 
1.0$^{-3}$ & 6.0671$^{-2}$ & 3.4982$^{-2}$ & 1.5927$^{-3}$ & 6.0992$^{+0}$ & 2.6374$^{+0}$ & 2.2908$^{+0}$ & 1.7687$^{+0}$ & 2.9886$^{+1}$ \\ 
1.0$^{-2}$ & 2.3338$^{-1}$ & 1.3062$^{-1}$ & 5.8105$^{-3}$ & 2.3390$^{+0}$ & 8.8977$^{-1}$ & 6.9985$^{-1}$ & 4.6773$^{-1}$ & 8.0041$^{+0}$ \\ 
1.0$^{-1}$ & 5.4900$^{-1}$ & 2.6978$^{-1}$ & 1.0014$^{-2}$ & 3.8449$^{-1}$ & 1.1236$^{-1}$ & 6.4711$^{-2}$ & 3.7240$^{-2}$ & 8.5137$^{-1}$ \\ 
3.0$^{-1}$ & 3.4487$^{-1}$ & 1.2777$^{-1}$ & 2.9532$^{-3}$ & 3.4457$^{-2}$ & 8.8291$^{-3}$ & 4.0316$^{-3}$ & 2.1054$^{-3}$ & 7.8573$^{-2}$ \\ 
5.0$^{-1}$ & 1.1803$^{-1}$ & 3.0628$^{-2}$ & 3.6736$^{-4}$ & 2.3177$^{-3}$ & 5.6933$^{-4}$ & 2.4693$^{-4}$ & 1.2236$^{-4}$ & 7.6478$^{-3}$ \\ 
7.0$^{-1}$ & 1.9343$^{-2}$ & 2.9667$^{-3}$ & 1.3259$^{-5}$ & 5.0141$^{-5}$ & 1.2035$^{-5}$ & 5.1605$^{-6}$ & 2.7464$^{-6}$ & 3.6765$^{-4}$ \\ 
9.0$^{-1}$ & 3.3162$^{-4}$ & 1.6789$^{-5}$ & 1.5757$^{-8}$ & -3.6339$^{-9}$ & 4.7866$^{-10}$ & -3.3152$^{-9}$ & 4.9166$^{-10}$ & 1.1249$^{-6}$ \\ 
\hline \hline
\end{tabular}
\begin{tabular}{||c||r|r|r|r|r|r|r|r||}
    \hline \hline
    \multicolumn{9}{||c||}{} \\[-3mm]
    \multicolumn{9}{||c||}{NNPDF, $\, n_f = 3\ldots 5\,$,
        $\,\mu_{\rm f}^2 = 10^4 \mbox{ GeV}^2$} \\
    \multicolumn{9}{||c||}{} \\[-0.3cm]
    \hline \hline
    \multicolumn{9}{||c||}{} \\[-3mm]
    \multicolumn{1}{||c||}{$x$} &
    \multicolumn{1}{c|} {$xu_v$} &
    \multicolumn{1}{c|} {$xd_v$} &
    \multicolumn{1}{c|} {$xL_-$} &
    \multicolumn{1}{c|} {$xL_+$} &
    \multicolumn{1}{c|} {$xs_+$} &
    \multicolumn{1}{c|} {$xc_+$} &
    \multicolumn{1}{c|} {$xb_+$} &
    \multicolumn{1}{c||}{$xg$} \\[0.5mm]
    
\hline \hline
\multicolumn{9}{||c||}{} \\[-3mm]
\multicolumn{9}{||c||}{$\mu_{\rm r}^2 = \ \mu_{\rm f}^2$} \\
\multicolumn{9}{||c||}{} \\[-0.3cm]
\hline \hline
 & & & & & & & \\[-0.3cm]
1.0$^{-7 }$ & 9.6344$^{-5 }$ & 4.3393$^{-5 }$ & 6.7727$^{-6 }$ & 1.4525$^{+2 }$ & 7.1554$^{+1 }$ & 6.9967$^{+1 }$ & 5.8515$^{+1 }$ & 1.0001$^{+3 }$ \\1.0$^{-6 }$ & 5.7167$^{-4 }$ & 3.1255$^{-4 }$ & 3.0007$^{-5 }$ & 7.2074$^{+1 }$ & 3.5187$^{+1 }$ & 3.4029$^{+1 }$ & 2.7983$^{+1 }$ & 4.7809$^{+2 }$ \\1.0$^{-5 }$ & 2.9653$^{-3 }$ & 1.7220$^{-3 }$ & 1.2572$^{-4 }$ & 3.4609$^{+1 }$ & 1.6630$^{+1 }$ & 1.5812$^{+1 }$ & 1.2709$^{+1 }$ & 2.1616$^{+2 }$ \\1.0$^{-4 }$ & 1.3969$^{-2 }$ & 8.1776$^{-3 }$ & 4.9163$^{-4 }$ & 1.5624$^{+1 }$ & 7.2793$^{+0 }$ & 6.7280$^{+0 }$ & 5.2371$^{+0 }$ & 8.8369$^{+1 }$ \\1.0$^{-3 }$ & 6.0687$^{-2 }$ & 3.5003$^{-2 }$ & 1.7829$^{-3 }$ & 6.4348$^{+0 }$ & 2.8060$^{+0 }$ & 2.4600$^{+0 }$ & 1.8214$^{+0 }$ & 3.0571$^{+1 }$ \\1.0$^{-2 }$ & 2.3345$^{-1 }$ & 1.3068$^{-1 }$ & 5.8414$^{-3 }$ & 2.2757$^{+0 }$ & 8.5822$^{-1 }$ & 6.6869$^{-1 }$ & 4.5199$^{-1 }$ & 7.8282$^{+0 }$ \\1.0$^{-1 }$ & 5.4900$^{-1 }$ & 2.6978$^{-1 }$ & 1.0007$^{-2 }$ & 3.8424$^{-1 }$ & 1.1224$^{-1 }$ & 6.4654$^{-2 }$ & 3.7272$^{-2 }$ & 8.5064$^{-1 }$ \\3.0$^{-1 }$ & 3.4485$^{-1 }$ & 1.2776$^{-1 }$ & 2.9491$^{-3 }$ & 3.4522$^{-2 }$ & 8.8518$^{-3 }$ & 4.0602$^{-3 }$ & 2.1151$^{-3 }$ & 7.8668$^{-2 }$ \\5.0$^{-1 }$ & 1.1803$^{-1 }$ & 3.0629$^{-2 }$ & 3.6564$^{-4 }$ & 2.3176$^{-3 }$ & 5.6610$^{-4 }$ & 2.4370$^{-4 }$ & 1.2202$^{-4 }$ & 7.6247$^{-3 }$ \\7.0$^{-1 }$ & 1.9344$^{-2 }$ & 2.9683$^{-3 }$ & 1.2840$^{-5 }$ & 5.2470$^{-5 }$ & 1.2749$^{-5 }$ & 5.9804$^{-6 }$ & 3.0846$^{-6 }$ & 3.7016$^{-4 }$ \\9.0$^{-1 }$ & 3.2955$^{-4 }$ & 1.7232$^{-5 }$ & 1.0383$^{-8 }$ & 5.5649$^{-8 }$ & 1.9895$^{-8 }$ & 1.4420$^{-8 }$ & 7.7216$^{-9 }$ & 1.2702$^{-6 }$ \\
\hline \hline
\multicolumn{9}{||c||}{} \\[-3mm]
\multicolumn{9}{||c||}{$\mu_{\rm r}^2 = 2 \ \mu_{\rm f}^2$} \\
\multicolumn{9}{||c||}{} \\[-0.3cm]
\hline \hline
 & & & & & & & \\[-0.3cm]
1.0$^{-7 }$ & 1.1488$^{-4 }$ & 6.3669$^{-5 }$ & 6.1597$^{-6 }$ & 1.4072$^{+2 }$ & 6.9288$^{+1 }$ & 6.7964$^{+1 }$ & 5.7807$^{+1 }$ & 9.9296$^{+2 }$ \\1.0$^{-6 }$ & 6.0542$^{-4 }$ & 3.5321$^{-4 }$ & 2.7394$^{-5 }$ & 7.0695$^{+1 }$ & 3.4496$^{+1 }$ & 3.3517$^{+1 }$ & 2.7917$^{+1 }$ & 4.7808$^{+2 }$ \\1.0$^{-5 }$ & 2.9750$^{-3 }$ & 1.7590$^{-3 }$ & 1.1536$^{-4 }$ & 3.4025$^{+1 }$ & 1.6337$^{+1 }$ & 1.5629$^{+1 }$ & 1.2667$^{+1 }$ & 2.1563$^{+2 }$ \\1.0$^{-4 }$ & 1.3763$^{-2 }$ & 8.0727$^{-3 }$ & 4.5575$^{-4 }$ & 1.5351$^{+1 }$ & 7.1417$^{+0 }$ & 6.6490$^{+0 }$ & 5.1938$^{+0 }$ & 8.7698$^{+1 }$ \\1.0$^{-3 }$ & 5.9877$^{-2 }$ & 3.4508$^{-2 }$ & 1.6874$^{-3 }$ & 6.3441$^{+0 }$ & 2.7592$^{+0 }$ & 2.4338$^{+0 }$ & 1.8009$^{+0 }$ & 3.0279$^{+1 }$ \\1.0$^{-2 }$ & 2.3219$^{-1 }$ & 1.3002$^{-1 }$ & 5.7037$^{-3 }$ & 2.2647$^{+0 }$ & 8.5130$^{-1 }$ & 6.6169$^{-1 }$ & 4.4771$^{-1 }$ & 7.7911$^{+0 }$ \\1.0$^{-1 }$ & 5.5058$^{-1 }$ & 2.7082$^{-1 }$ & 1.0017$^{-2 }$ & 3.8658$^{-1 }$ & 1.1275$^{-1 }$ & 6.3043$^{-2 }$ & 3.7008$^{-2 }$ & 8.5586$^{-1 }$ \\3.0$^{-1 }$ & 3.4779$^{-1 }$ & 1.2900$^{-1 }$ & 2.9789$^{-3 }$ & 3.4936$^{-2 }$ & 8.9514$^{-3 }$ & 3.8485$^{-3 }$ & 2.0909$^{-3 }$ & 7.9590$^{-2 }$ \\5.0$^{-1 }$ & 1.1956$^{-1 }$ & 3.1068$^{-2 }$ & 3.7137$^{-4 }$ & 2.3530$^{-3 }$ & 5.7380$^{-4 }$ & 2.2346$^{-4 }$ & 1.1958$^{-4 }$ & 7.7332$^{-3 }$ \\7.0$^{-1 }$ & 1.9700$^{-2 }$ & 3.0274$^{-3 }$ & 1.3120$^{-5 }$ & 5.3287$^{-5 }$ & 1.2861$^{-5 }$ & 5.2552$^{-6 }$ & 2.9616$^{-6 }$ & 3.7631$^{-4 }$ \\9.0$^{-1 }$ & 3.3899$^{-4 }$ & 1.7735$^{-5 }$ & 1.0800$^{-8 }$ & 5.3886$^{-8 }$ & 1.8649$^{-8 }$ & 1.2599$^{-8 }$ & 6.8475$^{-9 }$ & 1.2968$^{-6 }$ \\
\hline \hline
\multicolumn{9}{||c||}{} \\[-3mm]
\multicolumn{9}{||c||}{$\mu_{\rm r}^2 = 0.5 \ \mu_{\rm f}^2$} \\
\multicolumn{9}{||c||}{} \\[-0.3cm]
\hline \hline
 & & & & & & & \\[-0.3cm]
1.0$^{-7 }$ & 3.1561$^{-5 }$ & -2.1401$^{-5 }$ & 7.4030$^{-6 }$ & 1.5487$^{+2 }$ & 7.6366$^{+1 }$ & 7.4248$^{+1 }$ & 6.0692$^{+1 }$ & 1.0369$^{+3 }$ \\1.0$^{-6 }$ & 4.2125$^{-4 }$ & 1.6183$^{-4 }$ & 3.2892$^{-5 }$ & 7.3820$^{+1 }$ & 3.6062$^{+1 }$ & 3.4545$^{+1 }$ & 2.8065$^{+1 }$ & 4.8122$^{+2 }$ \\1.0$^{-5 }$ & 2.7315$^{-3 }$ & 1.4819$^{-3 }$ & 1.3816$^{-4 }$ & 3.4999$^{+1 }$ & 1.6827$^{+1 }$ & 1.5785$^{+1 }$ & 1.2679$^{+1 }$ & 2.1672$^{+2 }$ \\1.0$^{-4 }$ & 1.3911$^{-2 }$ & 8.0700$^{-3 }$ & 5.3883$^{-4 }$ & 1.5800$^{+1 }$ & 7.3686$^{+0 }$ & 6.6992$^{+0 }$ & 5.2677$^{+0 }$ & 8.9197$^{+1 }$ \\1.0$^{-3 }$ & 6.1446$^{-2 }$ & 3.5531$^{-2 }$ & 1.9191$^{-3 }$ & 6.4917$^{+0 }$ & 2.8361$^{+0 }$ & 2.4480$^{+0 }$ & 1.8444$^{+0 }$ & 3.0971$^{+1 }$ \\1.0$^{-2 }$ & 2.3489$^{-1 }$ & 1.3159$^{-1 }$ & 6.0512$^{-3 }$ & 2.2756$^{+0 }$ & 8.5998$^{-1 }$ & 6.6984$^{-1 }$ & 4.5683$^{-1 }$ & 7.8758$^{+0 }$ \\1.0$^{-1 }$ & 5.4786$^{-1 }$ & 2.6903$^{-1 }$ & 1.0031$^{-2 }$ & 3.8183$^{-1 }$ & 1.1168$^{-1 }$ & 6.7876$^{-2 }$ & 3.7587$^{-2 }$ & 8.4307$^{-1 }$ \\3.0$^{-1 }$ & 3.4245$^{-1 }$ & 1.2676$^{-1 }$ & 2.9275$^{-3 }$ & 3.4234$^{-2 }$ & 8.8006$^{-3 }$ & 4.5518$^{-3 }$ & 2.1530$^{-3 }$ & 7.7584$^{-2 }$ \\5.0$^{-1 }$ & 1.1677$^{-1 }$ & 3.0270$^{-2 }$ & 3.6112$^{-4 }$ & 2.2948$^{-3 }$ & 5.6318$^{-4 }$ & 2.8912$^{-4 }$ & 1.2583$^{-4 }$ & 7.5141$^{-3 }$ \\7.0$^{-1 }$ & 1.9055$^{-2 }$ & 2.9204$^{-3 }$ & 1.2616$^{-5 }$ & 5.1942$^{-5 }$ & 1.2735$^{-5 }$ & 7.4174$^{-6 }$ & 3.2603$^{-6 }$ & 3.6466$^{-4 }$ \\9.0$^{-1 }$ & 3.2199$^{-4 }$ & 1.6832$^{-5 }$ & 1.0033$^{-8 }$ & 5.9017$^{-8 }$ & 2.1925$^{-8 }$ & 1.7304$^{-8 }$ & 8.9339$^{-9 }$ & 1.2496$^{-6 }$ \\
\hline \hline
\end{tabular}
